Research Re: search & Re-search

Search algorithms are often categorized by their node expansion strategy. One option is the depth-first strategy, a simple backtracking strategy that traverses the search space in the order in which successor nodes are generated. An alternative is the best-first strategy, which was designed to make it possible to use domain-specific heuristic information. By exploring promising parts of the search space first, best-first algorithms are usually more efficient than depth-first algorithms. In programs that play minimax games such as chess and checkers, the efficiency of the search is of crucial importance. Given the success of best-first algorithms in other domains, one would expect them to be used for minimax games too. However, all high-performance game-playing programs are based on a depth-first algorithm. This study takes a closer look at a depth-first algorithm, AB, and a best-first algorithm, SSS. The prevailing opinion on these algorithms is that SSS offers the potential for a more efficient search, but that its complicated formulation and exponential memory requirements render it impractical. The theoretical part of this work shows that there is a surprisingly straightforward link between the two algorithms -- for all practical purposes, SSS is a special case of AB. Subsequent empirical evidence proves the prevailing opinion on SSS to be wrong: it is not a complicated algorithm, it does not need too much memory, and it is also not more efficient than depth-first search.

==> mmab.latex <==
\setlength{\unitlength}{0.009375in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(220,180)(5,625)
\thinlines
\put(182,700){\circle*{6}}
\put( 75,640){\vector( 0, 1){140}}
\put( 75,640){\vector( 1, 0){140}}
\multiput( 75,650)(7.74194,0.00000){16}{\line( 1, 0){  3.871}}
\multiput( 75,770)(7.74194,0.00000){16}{\line( 1, 0){  3.871}}
\put( 45,790){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}y: time efficiency}}}
\put(225,635){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}x: storage efficiency}}}
\put( 72,650){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}minimax tree}}}
\put( 72,770){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}minimal tree}}}
\put( 75,625){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$O(w^{d/2})$}}}
\put(175,625){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$O(d)$}}}
\put(190,695){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Alpha-Beta}}}
\end{picture}







==> mmabns.latex <==
\setlength{\unitlength}{0.009375in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(220,180)(5,625)
\thinlines
\put(182,680){\circle*{6}}
\put(190,675){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Alpha-Beta}}}
\put(182,695){\circle*{6}}
\put( 75,640){\vector( 0, 1){140}}
\put( 75,640){\vector( 1, 0){140}}
\multiput( 75,650)(7.74194,0.00000){16}{\line( 1, 0){  3.871}}
\multiput( 75,770)(7.74194,0.00000){16}{\line( 1, 0){  3.871}}
\put( 45,790){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}y: time efficiency}}}
\put(225,635){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}x: storage efficiency}}}
\put( 72,650){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}minimax tree}}}
\put( 72,770){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}minimal tree}}}
\put( 75,625){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$O(w^{d/2})$}}}
\put(175,625){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$O(d)$}}}
\put(190,690){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}NegaScout}}}
\end{picture}


==> mmabnsord.latex <==
\setlength{\unitlength}{0.009375in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(220,180)(5,625)
\thinlines
\put(182,680){\circle*{6}}
\put(190,675){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Alpha-Beta}}}
\put(182,695){\circle*{6}}
\put(190,690){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}NegaScout}}}
\put(152,715){\circle*{6}}
\put( 75,640){\vector( 0, 1){140}}
\put( 75,640){\vector( 1, 0){140}}
\multiput( 75,650)(7.74194,0.00000){16}{\line( 1, 0){  3.871}}
\multiput( 75,770)(7.74194,0.00000){16}{\line( 1, 0){  3.871}}
\put( 45,790){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}y: time efficiency}}}
\put(225,635){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}x: storage efficiency}}}
\put( 72,650){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}minimax tree}}}
\put( 72,770){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}minimal tree}}}
\put( 75,625){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$O(w^{d/2})$}}}
\put(175,625){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$O(d)$}}}
\put(160,710){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Ordered NegaScout}}}
\end{picture}


==> mmabnssss.latex <==
\setlength{\unitlength}{0.009375in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(220,180)(5,625)
\thinlines
\put(182,680){\circle*{6}}
\put(190,675){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Alpha-Beta}}}
\put(182,695){\circle*{6}}
\put(190,690){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}NegaScout}}}
\put( 85,710){\circle*{6}}
\put( 75,640){\vector( 0, 1){140}}
\put( 75,640){\vector( 1, 0){140}}
\multiput( 75,650)(7.74194,0.00000){16}{\line( 1, 0){  3.871}}
\multiput( 75,770)(7.74194,0.00000){16}{\line( 1, 0){  3.871}}
\put( 45,790){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}y: time efficiency}}}
\put(225,635){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}x: storage efficiency}}}
\put( 72,650){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}minimax tree}}}
\put( 72,770){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}minimal tree}}}
\put( 75,625){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$O(w^{d/2})$}}}
\put(175,625){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$O(d)$}}}
\put( 80,720){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}SSS*}}}
\end{picture}


==> twodim.latex <==
\setlength{\unitlength}{0.009375in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(140,130)(10,675)
\thinlines
\put( 40,680){\vector( 0, 1){100}}
\put( 40,680){\vector( 1, 0){100}}
\put(150,675){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}x: storage efficiency}}}
\put( 10,790){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}y: time efficiency}}}
\end{picture}

